Counting the uncountable: deep semantic density estimation from Space

We propose a new method to count objects of specific categories that are significantly smaller than the ground sampling distance of a satellite image. This task is hard due to the cluttered nature of scenes where different object categories occur. Target objects can be partially occluded, vary in appearance within the same class and look alike to different categories. Since traditional object detection is infeasible due to the small size of objects with respect to the pixel size, we cast object counting as a density estimation problem. To distinguish objects of different classes, our approach combines density estimation with semantic segmentation in an end-to-end learnable convolutional neural network (CNN). Experiments show that deep semantic density estimation can robustly count objects of various classes in cluttered scenes. Experiments also suggest that we need specific CNN architectures in remote sensing instead of blindly applying existing ones from computer vision.

==> figures/fig_architecture.tex <==
%!TEX root =paper.tex
% We need layers to draw the block diagram
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\pgfmathdeclarefunction{gauss}{2}{%
	\pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}


% Define style and colors for SCORES
%\tikzstyle{fake}=[circle, fill=red, text width=2em,  text centered, minimum height=2em]
% \tikzstyle{real}=[circle, fill=green, text width=2em, text centered, minimum height=2em]

% Define style and colors for Loss and Prior
\tikzstyle{loss}=[draw, fill=none, text width=10em,
      text centered, minimum height=2.5em]
%\tikzstyle{prior}=[draw, fill=none, text width=5em,  text height=1.7cm, text centered, minimum height=6em, dotted]

% Define style for samples
\tikzstyle{data}=[draw, fill=none, text width=10em, 
    text height=3.5cm, text centered, minimum height=12em, dotted]

% Define style for Boxes  
\tikzstyle{ResDetail}=[draw, fill=yellow!10, text width=16em, 
text height=3.5cm, text centered, minimum height=12em, ]   %densely dashed

\tikzstyle{resblockA} = [fill=yellow!10, draw, text centered,  text width=7em,  
    minimum height=5em, rounded corners]
\tikzstyle{resblock} = [fill=white, draw, text centered,  text width=7em,  
minimum height=3em, rounded corners]

\tikzstyle{oper} = [fill=white, draw, text centered,  text width=10em,  
minimum height=1.3em, rounded corners]
\tikzstyle{sumoper} = [circle,fill=white, draw, text centered,  text width=0.7em,  minimum height=0.7em]
%\tikzstyle{gen} = [fill=red!10, draw, text centered,  text width=7em,  minimum height=5em, rounded corners]
%\tikzstyle{nbody} = [fill=green!10, draw, text centered,  text width=7em,   minimum height=5em, rounded corners]

\tikzstyle{thickline} = [dotted, line width=0.5mm, draw = black]

\def\blockdist{3}
\def\edgedist{2.3}
\def\convdist{0.4}

\tikzset{global scale/.style={
		scale=#1,
		every node/.style={scale=#1}
	}
}
\begin{tikzpicture}%[scale=0.6, every node/.style={scale=0.6}]

\node (rn6) [resblockA] {6 $\times$ ResNet Blocks};
    
% Input data
\path (rn6)+(-\blockdist-1.0,0) node (data) [data] {Input Data};
\draw [->]  (data.east) to [] (rn6.west);
	
% Resblock1
\path (rn6.50)+(1.2*\blockdist,0) node (resblock1) [resblock, draw=blue] {$Conv(3\times 3, 2)$ (\textit{Semantic})};
%\node (resname1) [above of=resblock1] {Semantic Segmentation};
\draw [->, draw=blue]  (rn6.east) to [out=-10,in=180] (resblock1.west);

% Resblock2
\path (rn6.-50)+(1.2*\blockdist,0) node (resblock2) [resblock, draw=black!30!green] {$Conv(3\times 3, 1)$ (\textit{Density})};
%\node (resname2) [below of=resblock2] {Density Estimation};
\draw [->, draw=black!30!green]  (rn6.east) to [out=-10,in=180] (resblock2.west);





% Loss
\path (rn6)+(3.0*\blockdist,0) node (loss) [loss] {$ \textcolor{blue}{L_{semantic}}+\textcolor{black!30!green}{L_{density}}$};
\draw [->, draw=blue]  (resblock1.east) to [out=0,in=180] (loss.west);
\draw [->, draw=black!30!green]  (resblock2.east) to [out=0,in=180] (loss.west);


% Density Image
\path (loss)+(-5,-4) node (densgt) [data,draw=blue] { ${y}_{density} $};
\path (loss)+(-1,-4) node (labelgt) [data,draw=black!30!green] { ${y}_{label} $};
%\draw [draw = black]  (resblock2.east) to [out=0,in=90] (densgt.north);
\draw [draw = blue]  (densgt.north) to [out=10,in=210] (loss.west);
\draw [draw = black!30!green]  (labelgt.north) to [out=110,in=210] (loss.west);

% RESNET BLOCK

\path (rn6)+(-1.5,-4.1) node (resdetail) [ResDetail] {};
\node (resdetailname) [left=0.4cm of resdetail,] {\rotatebox{90}{ResNet Block Detail}};

\draw [loosely dashed]  (rn6.south) to [out=270, in=90] (resdetail.north);
    
    
    
\begin{pgfonlayer}{foreground}

	\path (resdetail.north)+(0,-\convdist-0.2) node (oper1) [oper] {$Conv(1\times1; 64) + BN$};
	\path (oper1.south)+(0,-\convdist) node (oper2) [oper] {$Conv(3\times3; 64) + BN$};
	\path (oper2.south)+(0,-\convdist) node (oper3) [oper] {$Conv(1\times1; 256) + BN$};
	\path (oper3.south)+(0,-\convdist) node (oper4) [sumoper] {$+$};
	\path (oper4.south)+(0,-\convdist) node (oper5) [oper] {ReLU};
	
	% Regular Connections
	\draw [->]  (resdetail.north) to  (oper1.north);
	\draw [->]  (oper1.south) to  (oper2.north);
	\draw [->]  (oper2.south) to  (oper3.north);
	\draw [->]  (oper3.south) to  (oper4.north);
	\draw [->]  (oper4.south) to  (oper5.north);
	\draw [->]  (oper5.south) to  (resdetail.south);
	
	% Residual Line
	\path (oper1.north)+(0,0.2) coordinate (oper1upper);
	\path (oper2.west)+(-0.7,0) coordinate (oper2left);
	
	\draw [-]  (oper1upper) to [out=180,in=90] (oper2left);
	\draw [->]  (oper2left) to [out=270,in=170] (oper4.west);

\end{pgfonlayer}

% GT Images
%\begin{pgfonlayer}{foreground}
\path (data)+(0,0.3) node (a) {\includegraphics[width=8em]{figures/coco_train_rgb.png}};
\path (densgt)+(0,0.3) node (a1) {\includegraphics[width=8em]{figures/coco_train_points.png}};
\path (labelgt)+(0,0.3) node (a2) {\includegraphics[width=8em]{figures/coco_train_label.png}};


%\end{pgfonlayer}
	

  
% Add Gaussian curve  
%	\begin{axis}[anchor=origin,
%						x=0.15cm,y=2cm,
%						at={(-11.6cm,-2.8cm)},
%						style={samples=51,smooth},
%						hide axis
%						]
%						\addplot[mark=none] {gauss(0,1)};
%	\end{axis}  


% foot note
%\node (footnote) [anchor = south east, at={(3cm, -3cm)}] {* CNN with $10^6$ parameters};

\end{tikzpicture}


